Adjunction As Substitution: An Algebraic Formulation of Regular, Context-Free and Tree Adjoining Languages

This note presents a method of interpreting the tree adjoining languages as the natural third step in a hierarchy that starts with the regular and the context-free languages. The central notion in this account is that of a higher-order substitution. Whereas in traditional presentations of rule systems for abstract language families the emphasis has been on a first-order substitution process in which auxiliary variables are replaced by elements of the carrier of the proper algebra - concatenations of terminal and auxiliary category symbols in the string case - we lift this process to the level of operations defined on the elements of the carrier of the algebra. Our own view is that this change of emphasis provides the adequate platform for a better understanding of the operation of adjunction. To put it in a nutshell: Adjoining is not a first-order, but a second-order substitution operation.

==> (inline-ps-0) <==
currentpoint momabbx momabby lineto stroke moveto

==> (inline-ps-1) <==
currentpoint momabbx momabby lineto stroke moveto

==> (inline-ps-2) <==
currentpoint momabbx momabby lineto stroke moveto

==> (inline-ps-3) <==
currentpoint momabfx momabfy lineto stroke moveto

==> (inline-ps-4) <==
currentpoint momabfx momabfy lineto stroke moveto

==> (inline-ps-5) <==
currentpoint momabfx momabfy lineto stroke moveto
